Mirror-Space Constrained Optimal Control

We present a method for nonlinear optimal control problems with convex control constraints. In the proposed approach, we use the gradient of a Legendre-type function to map the controls to an unconstrained mirror space, where the problem is solved with the iterative linear quadratic regulator. Using convex conjugacy, we express all derivatives explicitly and avoid differentiation through the inverse map. Feasibility holds by construction without additional hyperparameters. We demonstrate in numerical experiments that this method requires fewer iterations than interior-point methods.

==> convergence.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            horizontal sep=10pt,
        },
        width=5.0cm,
        height=4cm,
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ymin=0,
        ymax=40,
        ylabel shift=-0.1cm,
    ]

        \nextgroupplot[
            title={Double Integrator},
            xlabel={Time step [$t$]},
            ylabel={},
            xtick align=inside,
            ytick align=inside,
            xmin=-5,
            xmax=305,
            ylabel=Avg. iterations,
            legend entries={MS, IP},
            legend cell align={left},
            legend style={
                at={(0.97,0.97)},
                anchor=north east,
                legend columns=1,
                draw=black,
                fill=white,
                font=\scriptsize,
            },
        ]
        \addplot [
            thick,
            black,
        ] table {%
0 9
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9.008
11 9.12
12 9.26
13 9.44
14 9.632
15 9.788
16 10.08
17 10.388
18 10.388
19 10.388
20 10.38
21 10.268
22 10.128
23 9.948
24 9.756
25 9.6
26 9.312
27 9.108
28 9.264
29 9.392
30 9.612
31 9.612
32 9.612
33 9.612
34 9.612
35 9.612
36 9.608
37 9.504
38 9.356
39 9.36
40 9.244
41 9.5
42 9.5
43 9.5
44 9.5
45 9.5
46 9.5
47 9.5
48 9.6
49 9.568
50 9.764
51 9.508
52 9.508
53 9.508
54 9.508
55 9.608
56 9.708
57 10.008
58 10.3
59 10.524
60 10.464
61 10.664
62 10.864
63 11.12
64 11.24
65 11.304
66 11.34
67 11.24
68 10.98
69 10.768
70 10.744
71 10.704
72 10.564
73 10.608
74 10.536
75 10.536
76 10.604
77 10.64
78 10.776
79 10.876
80 10.86
81 10.876
82 10.92
83 10.82
84 11.06
85 10.996
86 10.992
87 11.156
88 11.088
89 11.088
90 11.28
91 11.404
92 11.488
93 11.352
94 11.076
95 11.008
96 10.868
97 10.564
98 10.456
99 10.328
100 9.992
101 9.76
102 9.644
103 9.668
104 9.744
105 9.808
106 9.848
107 9.852
108 9.852
109 9.868
110 9.948
111 10.076
112 10.208
113 10.12
114 10.044
115 9.992
116 9.96
117 9.948
118 9.944
119 9.944
120 9.908
121 9.812
122 9.708
123 9.852
124 10.044
125 10.324
126 10.284
127 10.256
128 10.252
129 10.244
130 10.24
131 10.26
132 10.352
133 10.56
134 10.444
135 10.216
136 10.24
137 10.304
138 10.392
139 10.656
140 10.624
141 10.536
142 10.448
143 10.3
144 10.28
145 10.228
146 10.292
147 10.376
148 10.228
149 9.972
150 10.096
151 10.108
152 10.104
153 10.084
154 10.044
155 10.1
156 10.284
157 10.1
158 10.276
159 10.212
160 10.236
161 10.212
162 10.324
163 10.152
164 10.324
165 9.724
166 8.924
167 8.4
168 7.692
169 7.156
170 6.44
171 5.92
172 5.204
173 4.688
174 3.976
175 3.964
176 3.952
177 3.932
178 3.912
179 3.892
180 3.872
181 3.852
182 3.836
183 3.82
184 3.812
185 3.804
186 3.796
187 3.796
188 3.796
189 3.796
190 3.8
191 3.8
192 3.8
193 3.8
194 3.804
195 3.808
196 3.812
197 3.816
198 3.82
199 3.824
200 3.828
201 3.832
202 3.836
203 3.84
204 3.84
205 3.84
206 3.84
207 3.84
208 3.84
209 3.836
210 3.832
211 3.828
212 3.824
213 3.82
214 3.816
215 3.812
216 3.808
217 3.804
218 3.8
219 3.8
220 3.8
221 3.8
222 3.8
223 3.8
224 3.8
225 3.8
226 3.8
227 3.8
228 3.8
229 3.8
230 3.8
231 3.8
232 3.8
233 3.8
234 3.8
235 3.8
236 3.8
237 3.8
238 3.8
239 3.8
240 3.8
241 3.8
242 3.8
243 3.8
244 3.8
245 3.8
246 3.796
247 3.792
248 3.788
249 3.784
250 3.78
251 3.776
252 3.772
253 3.768
254 3.764
255 3.76
256 3.76
257 3.76
258 3.76
259 3.76
260 3.76
261 3.76
262 3.756
263 3.752
264 3.748
265 3.744
266 3.74
267 3.736
268 3.732
269 3.728
270 3.724
271 3.72
272 3.72
273 3.72
274 3.72
275 3.72
276 3.72
277 3.72
278 3.72
279 3.72
280 3.72
281 3.72
282 3.72
283 3.72
284 3.72
285 3.72
286 3.72
287 3.72
288 3.72
289 3.72
290 3.72
291 3.72
292 3.72
293 3.72
294 3.72
295 3.72
296 3.72
297 3.72
298 3.72
299 3.72

        };

        \addplot [
            thick,
            densely dashed
        ] table {%
0 27
1 27
2 27
3 27
4 27
5 27
6 27
7 27
8 27
9 27
10 27
11 27
12 27
13 27
14 27
15 27
16 27
17 27
18 27
19 27
20 27
21 27
22 27
23 27.092
24 27.192
25 27.204
26 27.204
27 27.204
28 27.204
29 27.204
30 27.204
31 27.204
32 27.3
33 27.308
34 27.308
35 27.396
36 27.396
37 27.308
38 27.256
39 27.256
40 27.256
41 27.356
42 27.272
43 27.172
44 26.972
45 26.86
46 26.76
47 26.748
48 26.7
49 26.7
50 26.6
51 26.4
52 26.288
53 26.188
54 26.188
55 26.1
56 26.1
57 26.1
58 26.1
59 26
60 25.992
61 25.892
62 25.792
63 25.692
64 25.592
65 25.492
66 25.392
67 25.292
68 25.192
69 25.092
70 25
71 25
72 25
73 24.9
74 24.8
75 24.7
76 24.6
77 24.5
78 24.4
79 24.3
80 24.1
81 23.9
82 23.8
83 23.6
84 23.4
85 23.1
86 22.8
87 22.5
88 22.2
89 21.9
90 21.7
91 21.5
92 21.2
93 21.1
94 20.972
95 20.872
96 20.772
97 20.672
98 20.572
99 20.472
100 20.372
101 20.272
102 20.172
103 20.072
104 20
105 20
106 20.1
107 20.2
108 20.3
109 20.4
110 20.5
111 20.6
112 20.5
113 20.3
114 20.1
115 19.912
116 19.712
117 19.512
118 19.212
119 18.888
120 18.488
121 18.096
122 17.996
123 17.996
124 17.996
125 17.984
126 17.884
127 17.784
128 17.784
129 17.808
130 17.908
131 18
132 18
133 17.908
134 17.668
135 17.368
136 17.068
137 16.768
138 16.468
139 16.168
140 15.856
141 15.46
142 15.06
143 14.752
144 14.592
145 14.516
146 14.484
147 14.48
148 14.48
149 14.48
150 14.492
151 14.588
152 14.688
153 14.788
154 14.888
155 14.964
156 14.996
157 14.976
158 14.904
159 14.74
160 14.508
161 14.228
162 13.932
163 13.632
164 13.332
165 13.032
166 12.732
167 12.456
168 12.196
169 11.864
170 11.596
171 11.376
172 11.172
173 10.972
174 10.772
175 10.572
176 10.372
177 10.172
178 10.004
179 10
180 10
181 10
182 10
183 10
184 9.924
185 9.824
186 9.724
187 9.624
188 9.524
189 9.424
190 9.324
191 9.224
192 9.124
193 9.024
194 9
195 9
196 9
197 9
198 9
199 8.988
200 8.9
201 8.748
202 8.572
203 8.384
204 8.188
205 7.988
206 7.788
207 7.592
208 7.4
209 7.228
210 7.144
211 7.136
212 7.156
213 7.188
214 7.232
215 7.28
216 7.332
217 7.384
218 7.432
219 7.468
220 7.496
221 7.512
222 7.52
223 7.528
224 7.532
225 7.536
226 7.536
227 7.532
228 7.528
229 7.528
230 7.524
231 7.52
232 7.512
233 7.504
234 7.476
235 7.432
236 7.364
237 7.284
238 7.196
239 7.096
240 6.984
241 6.856
242 6.724
243 6.592
244 6.48
245 6.376
246 6.296
247 6.228
248 6.168
249 6.12
250 6.084
251 6.064
252 6.06
253 6.044
254 6.032
255 6.028
256 6.024
257 6.02
258 6.016
259 6.012
260 6.008
261 6.004
262 5.996
263 6
264 5.996
265 5.992
266 5.988
267 5.984
268 5.98
269 5.976
270 5.972
271 5.968
272 5.964
273 5.96
274 5.96
275 5.96
276 5.96
277 5.96
278 5.96
279 5.96
280 5.96
281 5.96
282 5.96
283 5.96
284 5.96
285 5.96
286 5.96
287 5.96
288 5.96
289 5.96
290 5.96
291 5.96
292 5.96
293 5.956
294 5.952
295 5.948
296 5.944
297 5.94
298 5.936
299 5.932

        };

        \nextgroupplot[
            title={Cart-Pole},
            xlabel={Time step [$t$]},
            yticklabel={\empty},
            xtick align=inside,
            ytick align=inside,
            xmin=-5,
            xmax=405,
            legend entries={MS, IP},
            legend cell align={left},
            legend style={
                at={(0.97,0.97)},
                anchor=north east,
                legend columns=1,
                draw=black,
                fill=white,
                font=\scriptsize,
            },
        ]
        \addplot [
            thick,
            black,
        ] table {%
                        0 15
1 15.5
2 16.333333
3 16.5
4 16.4
5 16.5
6 16.285714
7 16.25
8 16.222222
9 16.1
10 16.2
11 16.5
12 16.3
13 16.5
14 16.9
15 16.9
16 17.3
17 17.3
18 17.2
19 17.3
20 17.5
21 17.4
22 17.4
23 17.3
24 16.8
25 17
26 16.8
27 16.8
28 17.2
29 17.3
30 17.3
31 17
32 17
33 16.7
34 16.6
35 16.3
36 16.5
37 16.6
38 16.5
39 16.4
40 16.6
41 16.9
42 17.1
43 17.2
44 17.5
45 17.5
46 17.2
47 17.1
48 16.9
49 16.8
50 16.3
51 15.9
52 15.4
53 15.1
54 14.7
55 14.6
56 14.4
57 14.5
58 14.4
59 14.3
60 14
61 13.8
62 13.7
63 13.7
64 13.6
65 13.4
66 13.4
67 13
68 13.2
69 13.1
70 13.2
71 13.5
72 13.7
73 13.8
74 13.9
75 14
76 14
77 14.1
78 13.9
79 14
80 14.1
81 14
82 14
83 14
84 14.2
85 14.1
86 14.1
87 14.1
88 14
89 14.2
90 14.1
91 14.2
92 14.2
93 14.1
94 13.9
95 13.9
96 13.8
97 13.7
98 13.6
99 13.6
100 13.7
101 13.5
102 13.7
103 13.9
104 14.1
105 14.2
106 14.3
107 14.4
108 14.5
109 14.3
110 14.3
111 14.5
112 14.3
113 14.2
114 14.1
115 14.1
116 14.1
117 14.1
118 14.1
119 14.1
120 14.1
121 14
122 14
123 14
124 14
125 14
126 14
127 14
128 14.1
129 14.2
130 14.3
131 14.4
132 14.6
133 14.9
134 15.3
135 15.5
136 15.7
137 15.9
138 16.1
139 16
140 15.8
141 15.6
142 15.3
143 14.8
144 14.2
145 13.8
146 13.4
147 12.9
148 12.4
149 12.2
150 12.1
151 12
152 11.9
153 11.9
154 11.9
155 12
156 12.1
157 12.3
158 12.1
159 11.9
160 11.8
161 11.7
162 11.6
163 11.5
164 11.4
165 11.2
166 10.5
167 9.7
168 9.1
169 8.5
170 7.8
171 7.1
172 6.4
173 5.7
174 5
175 4.3
176 4.1
177 4
178 4
179 4
180 4
181 4
182 4
183 4
184 4
185 4
186 4
187 4
188 3.9
189 3.8
190 3.7
191 3.6
192 3.5
193 3.4
194 3.3
195 3.2
196 3.1
197 3
198 2.98
199 2.98
200 2.98
201 2.98
202 2.98
203 2.98
204 2.98
205 2.98
206 2.98
207 2.98
208 3
209 2.984
210 2.984
211 2.984
212 2.984
213 2.984
214 2.984
215 2.984
216 2.984
217 2.984
218 2.984
219 3
220 3
221 3
222 3
223 3
224 3
225 3
226 3
227 3
228 3
229 3
230 3
231 3
232 3
233 3
234 3
235 3
236 3
237 3
238 3
239 3
240 3
241 3
242 3
243 3
244 3
245 3
246 3
247 3
248 3
249 3
250 3
251 3
252 3
253 3
254 3
255 3
256 3
257 3
258 3
259 3
260 3
261 3
262 3
263 3
264 3
265 3
266 3
267 3
268 3
269 3
270 3
271 3
272 3
273 3
274 3
275 3
276 3
277 3
278 3
279 3
280 3
281 3
282 3
283 3
284 3
285 3
286 3
287 3
288 3
289 3
290 3
291 3
292 3
293 3
294 3
295 3
296 3
297 3
298 3
299 3
300 3
301 3
302 3
303 3
304 3
305 3
306 3
307 3
308 3
309 3
310 3
311 3
312 3
313 2.916
314 2.816
315 2.744
316 2.744
317 2.744
318 2.728
319 2.636
320 2.544
321 2.496
322 2.46
323 2.456
324 2.456
325 2.428
326 2.344
327 2.332
328 2.348
329 2.44
330 2.532
331 2.58
332 2.616
333 2.704
334 2.804
335 2.904
336 2.988
337 3
338 3
339 3
340 3
341 3
342 3
343 3
344 3
345 3
346 3
347 3
348 3
349 3
350 3
351 3
352 3
353 3
354 3
355 3
356 3
357 3
358 3
359 3
360 3
361 3
362 3
363 3
364 3
365 3
366 3
367 3
368 3
369 3
370 3
371 3
372 3
373 3
374 3
375 3
376 3
377 3
378 3
379 3
380 3
381 3
382 3
383 3
384 3
385 3
386 3
387 3
388 3
389 3
390 3
391 3
392 3
393 3
394 3
395 3
396 3
397 3
398 3
399 3
        };

        \addplot [
            thick,
            black,
            densely dashed
        ] table {%
                        0 41.92
1 37.96
2 36.64
3 35.48
4 34.784
5 34.32
6 33.988571
7 33.74
8 33.435556
9 33.192
10 32
11 31.6
12 31.2
13 31
14 30.8
15 30.6
16 30.4
17 30.2
18 30.1
19 30
20 30
21 30
22 30
23 30
24 30
25 30
26 30
27 30
28 30
29 30
30 30.1
31 30.3
32 30.5
33 30.7
34 31
35 31.3
36 31.6
37 31.8
38 32
39 32.2
40 32.3
41 32.4
42 32.5
43 32.6
44 32.6
45 32.6
46 32.6
47 32.7
48 32.8
49 32.9
50 33
51 33
52 33
53 33
54 33
55 33
56 33
57 33
58 33
59 33
60 33.1
61 33.1
62 33.1
63 33.2
64 33.2
65 33.2
66 33.4
67 33.5
68 33.7
69 33.9
70 34.1
71 34.2
72 34.3
73 34.3
74 34.4
75 34.6
76 34.6
77 34.7
78 34.6
79 34.7
80 34.6
81 34.5
82 34.4
83 34.2
84 34
85 33.7
86 33.4
87 33
88 32.6
89 32
90 31.5
91 31.2
92 30.9
93 30.7
94 30.5
95 30.3
96 30.1
97 30
98 30
99 30.1
100 30.2
101 30.4
102 30.5
103 30.7
104 30.9
105 31.1
106 31.3
107 31.5
108 31.7
109 31.8
110 32
111 32.1
112 32.3
113 32.4
114 32.5
115 32.6
116 32.7
117 32.9
118 33.1
119 33.3
120 33.4
121 33.5
122 33.6
123 33.7
124 33.8
125 33.9
126 34
127 34
128 34
129 34
130 34
131 34
132 34
133 34
134 34
135 34
136 34
137 34
138 34
139 34
140 34
141 34
142 34
143 34
144 34
145 34
146 34
147 34
148 34
149 34
150 34
151 34
152 34
153 34
154 34
155 34
156 34
157 34
158 34
159 33.8
160 33.6
161 33.2
162 32.8
163 32.4
164 32
165 31.6
166 31.1
167 30.3
168 29.4
169 28.7
170 28
171 27.5
172 27
173 26.5
174 26
175 25.4
176 24.9
177 24.7
178 24.6
179 24.5
180 24.4
181 24.3
182 24
183 23.7
184 23.4
185 23
186 22.6
187 22.2
188 21.8
189 21.2
190 20.5
191 19.812
192 19.328
193 18.828
194 18.228
195 17.728
196 17.228
197 16.728
198 16.228
199 15.928
200 15.728
201 15.516
202 15.3
203 15.1
204 15
205 15
206 15
207 15.004
208 15.104
209 15.204
210 15.304
211 15.404
212 15.504
213 15.604
214 15.704
215 15.804
216 15.904
217 16.096
218 16.196
219 16.296
220 16.396
221 16.488
222 16.5
223 16.5
224 16.5
225 16.7
226 16.9
227 16.904
228 16.936
229 16.936
230 16.936
231 17.132
232 17.412
233 17.612
234 17.632
235 17.432
236 17.316
237 17.316
238 17.284
239 17.284
240 17.284
241 17.096
242 16.904
243 16.804
244 16.884
245 16.984
246 17
247 17
248 17
249 17
250 17
251 17
252 17
253 17
254 17
255 17
256 17
257 17
258 17
259 16.96
260 16.864
261 16.768
262 16.816
263 16.92
264 17.108
265 17.308
266 17.416
267 17.416
268 17.416
269 17.456
270 17.564
271 17.66
272 17.612
273 17.508
274 17.396
275 17.296
276 17.144
277 17.044
278 16.944
279 16.916
280 16.904
281 16.904
282 16.904
283 16.904
284 16.828
285 16.728
286 16.772
287 16.948
288 17.148
289 17.276
290 17.3
291 17.316
292 17.392
293 17.452
294 17.456
295 17.456
296 17.456
297 17.24
298 16.74
299 16.24
300 15.816
301 15.4
302 14.924
303 14.472
304 14.092
305 13.744
306 13.42
307 13.26
308 13.264
309 13.164
310 13.064
311 12.964
312 12.864
313 12.756
314 12.632
315 12.344
316 11.968
317 11.568
318 11.264
319 11.064
320 10.992
321 10.976
322 10.976
323 10.976
324 10.976
325 11.112
326 11.312
327 11.512
328 11.712
329 11.944
330 12.168
331 12.384
332 12.58
333 12.772
334 12.956
335 13.14
336 13.324
337 13.508
338 13.684
339 13.828
340 13.848
341 13.816
342 13.78
343 13.744
344 13.712
345 13.672
346 13.628
347 13.584
348 13.54
349 13.48
350 13.424
351 13.372
352 13.324
353 13.268
354 13.216
355 13.172
356 13.132
357 13.092
358 13.06
359 13.044
360 13.028
361 13.012
362 13
363 13
364 13
365 13
366 13
367 13
368 13
369 13
370 13
371 13
372 13
373 13
374 13
375 13
376 13
377 13
378 13
379 13
380 13
381 13
382 13
383 13
384 13
385 13
386 13
387 13
388 13
389 13
390 13
391 13
392 13
393 13
394 13
395 13
396 13
397 13
398 13
399 13
        };
    \end{groupplot}
\end{tikzpicture}


==> mpc-sim.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    width=4.5cm,
    height=0.2\textwidth,
    group style={
        group name=combined,
        group size=2 by 2,
        horizontal sep=28pt,
        vertical sep=5pt,
        x descriptions at=edge bottom
    },
    tick align=inside,
    tick pos=left,
    grid=both,
    minor x tick num=1,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.1pt, draw=gray!60},
    legend style={nodes={scale=0.7, transform shape}},
    /pgfplots/cartpole time/.style={
        xmin=-0.3,
        xmax=4.3,
        xtick={0,1,2,3,4}
    },
    /pgfplots/wiener time/.style={
        xmin=-0.3,
        xmax=6.3,
        xtick={0,1,2,3,4,5,6}
    }
]

\nextgroupplot[
    wiener time,
    title={Double Integrator},
    ymin=-0.15, ymax=1.07,
    legend pos=south east
]
\addplot [thick, black]
            table {%
                0 0.2
                0.02 0.198
                0.04 0.196080087041453
                0.06 0.194241045856012
                0.08 0.192482977324777
                0.1 0.190806004226206
                0.12 0.18921026661198
                0.14 0.187695939794178
                0.16 0.186263273292924
                0.18 0.184912686134215
                0.2 0.183645371059321
                0.22 0.182463909066551
                0.24 0.181375883050845
                0.26 0.18039096918377
                0.28 0.179518498674922
                0.3 0.178766947624607
                0.32 0.178144318490041
                0.34 0.177657782705574
                0.36 0.177313960931417
                0.38 0.177118896226962
                0.4 0.177078078316789
                0.42 0.177196461388639
                0.44 0.177478478339147
                0.46 0.1779280698862
                0.48 0.178548721893934
                0.5 0.179343489045757
                0.52 0.180315045106528
                0.54 0.181465752302622
                0.56 0.182797630438279
                0.58 0.184312317210841
                0.6 0.186010741850507
                0.62 0.187894082344793
                0.64 0.189962964887552
                0.66 0.192218083689875
                0.68 0.194659974209064
                0.7 0.1972890270872
                0.72 0.200105496586814
                0.74 0.203109513469986
                0.76 0.206301135202044
                0.78 0.209680364334062
                0.8 0.213247047518786
                0.82 0.217000754690908
                0.84 0.220941226465472
                0.86 0.225068064994245
                0.88 0.229380913130513
                0.9 0.233879386081281
                0.92 0.238563058689437
                0.94 0.24343142671678
                0.96 0.248483897940452
                0.98 0.253719805925501
                1 0.259138453161724
                1.02 0.264739203426388
                1.04 0.270521402826371
                1.06 0.276484339069053
                1.08 0.28262724358866
                1.1 0.288949301311519
                1.12 0.295449655736809
                1.14 0.302127417245695
                1.16 0.308981710981121
                1.18 0.316011967684479
                1.2 0.323217383102071
                1.22 0.330597080189536
                1.24 0.338150170702753
                1.26 0.345875715128445
                1.28 0.353772742620591
                1.3 0.361840323398187
                1.32 0.370077602963246
                1.34 0.378483685776764
                1.36 0.387057717894276
                1.38 0.39579897530318
                1.4 0.404706571055348
                1.42 0.41377966679843
                1.44 0.42301761063138
                1.46 0.432419819283725
                1.48 0.441985421215496
                1.5 0.451713439133276
                1.52 0.461602905851167
                1.54 0.471653437138451
                1.56 0.481864015006305
                1.58 0.492234019022452
                1.6 0.502761759381744
                1.62 0.513446320567055
                1.64 0.524242924978401
                1.66 0.534918678767736
                1.68 0.545472590447743
                1.7 0.555903946449198
                1.72 0.566212103988095
                1.74 0.576396454879635
                1.76 0.586456428499923
                1.78 0.596391484839596
                1.8 0.606201110014729
                1.82 0.615884810432945
                1.84 0.625442121024498
                1.86 0.634872614305034
                1.88 0.644175926015982
                1.9 0.653351600032668
                1.92 0.662399199001856
                1.94 0.671318300130428
                1.96 0.680108494760203
                1.98 0.688769388026744
                2 0.697300598274058
                2.02 0.705701764207328
                2.04 0.713972542917503
                2.06 0.722112609141046
                2.08 0.730121654836013
                2.1 0.737999381815439
                2.12 0.745745506660094
                2.14 0.753359751117703
                2.16 0.76084183887933
                2.18 0.768191494824909
                2.2 0.775408444395065
                2.22 0.782492429015059
                2.24 0.78944319641659
                2.26 0.796260507978163
                2.28 0.802944141349626
                2.3 0.809493891051499
                2.32 0.815909570429695
                2.34 0.822191011816709
                2.36 0.828338060164078
                2.38 0.834350581633896
                2.4 0.840228450698268
                2.42 0.845971542366881
                2.44 0.851579718147057
                2.46 0.857052833788605
                2.48 0.862390753589202
                2.5 0.867593350455523
                2.52 0.872660506044818
                2.54 0.877592111046092
                2.56 0.882388065674144
                2.58 0.887048280396686
                2.6 0.891572676901817
                2.62 0.89596122101869
                2.64 0.900213903980814
                2.66 0.904330748812916
                2.68 0.908311820894681
                2.7 0.912157244733534
                2.72 0.915867229672131
                2.74 0.919442143415883
                2.76 0.922882522872936
                2.78 0.926189031301985
                2.8 0.929362833113638
                2.82 0.932406314065122
                2.84 0.935328831442672
                2.86 0.938134369632994
                2.88 0.940827358554659
                2.9 0.943411908450368
                2.92 0.945891848470683
                2.94 0.948271046371408
                2.96 0.950553215807495
                2.98 0.952741939826649
                3 0.954840683550976
                3.02 0.95685280062228
                3.04 0.958781505497469
                3.06 0.960629953368121
                3.08 0.962401192876076
                3.1 0.964098170097785
                3.12 0.96572373215168
                3.14 0.967280630286427
                3.16 0.968771522667415
                3.18 0.970198976981856
                3.2 0.971565472929434
                3.22 0.972873404635957
                3.24 0.974125083010875
                3.26 0.975322738060076
                3.28 0.976468521159925
                3.3 0.977564507295398
                3.32 0.97861269726331
                3.34 0.979615019840672
                3.36 0.980573333917614
                3.38 0.98148943059407
                3.4 0.982365035239294
                3.42 0.983201809513299
                3.44 0.984001353349348
                3.46 0.984765206896708
                3.48 0.98549485242303
                3.5 0.986191711384691
                3.52 0.986857156664725
                3.54 0.987492508633032
                3.56 0.988099036872218
                3.58 0.98867796188586
                3.6 0.989230456762696
                3.62 0.989757648797108
                3.64 0.990260621066339
                3.66 0.99074041396494
                3.68 0.991198026696957
                3.7 0.991634418726379
                3.72 0.992050511186422
                3.74 0.992447188248221
                3.76 0.99282529844957
                3.78 0.993185655984326
                3.8 0.993529041953163
                3.82 0.993856205576348
                3.84 0.994167865369259
                3.86 0.994464710281348
                3.88 0.994747400799307
                3.9 0.995016570015166
                3.92 0.995272824660094
                3.94 0.995516746104659
                3.96 0.995748891326321
                3.98 0.995969793844928
                4 0.996179964627
                4.02 0.996379892959555
                4.04 0.99657004729427
                4.06 0.996750876062737
                4.08 0.996922808463574
                4.1 0.997086255222163
                4.12 0.997241609323748
                4.14 0.997389246720657
                4.16 0.997529527014367
                4.18 0.997662788196535
                4.2 0.997789359704272
                4.22 0.997909556766068
                4.24 0.998023680680788
                4.26 0.998132019378089
                4.28 0.998234847970209
                4.3 0.998332429283487
                4.32 0.998425014369803
                4.34 0.998512842998567
                4.36 0.998596144129901
                4.38 0.998675136369649
                4.4 0.998750028406819
                4.42 0.99882101943405
                4.44 0.998888299551691
                4.46 0.998952050156058
                4.48 0.999012444312401
                4.5 0.999069647113143
                4.52 0.999123809205081
                4.54 0.999175087680829
                4.56 0.99922362024435
                4.58 0.999269542328361
                4.6 0.999312984674968
                4.62 0.999354072280425
                4.64 0.99939292429921
                4.66 0.99942965422167
                4.68 0.999464370110377
                4.7 0.999497174841568
                4.72 0.999528165368572
                4.74 0.999557433769829
                4.76 0.999585069287287
                4.78 0.999611155996336
                4.8 0.999635780947524
                4.82 0.9996590128979
                4.84 0.999680939245209
                4.86 0.999701613438356
                4.88 0.999721115716876
                4.9 0.999739493430395
                4.92 0.999756819962383
                4.94 0.999773140964953
                4.96 0.999788515326205
                4.98 0.999802986048266
                5 0.999816614260695
                5.02 0.999829434081086
                5.04 0.999841505018417
                5.06 0.999852853590945
                5.08 0.999863534716148
                5.1 0.999873570326344
                5.12 0.99988301080898
                5.14 0.999891889572548
                5.16 0.999900237924419
                5.18 0.999908096704861
                5.2 0.999915470249117
                5.22 0.999922399542147
                5.24 0.999928923868466
                5.26 0.999935060801923
                5.28 0.999940846204386
                5.3 0.999946267908275
                5.32 0.999951358394571
                5.34 0.999956149247102
                5.36 0.999960669433523
                5.38 0.999964923967658
                5.4 0.999968938485925
                5.42 0.999972715150842
                5.44 0.999976278072381
                5.46 0.99997962766443
                5.48 0.999982786365711
                5.5 0.999985766493574
                5.52 0.999988579955428
                5.54 0.99999122291179
                5.56 0.999993713028852
                5.58 0.999996067276265
                5.6 0.999998291760773
                5.62 1.00000039269117
                5.64 1.0000023763269
                5.66 1.00000425517984
                5.68 1.00000601751002
                5.7 1.0000076754735
                5.72 1.00000923940494
                5.74 1.00001071906292
                5.76 1.00001212239983
                5.78 1.00001345043198
                5.8 1.00001471053765
                5.82 1.00001590290851
                5.84 1.00001703322984
                5.86 1.00001810680994
                5.88 1.0000191222429
                5.9 1.00002008457949
                5.92 1.00002099821336
                5.94 1.00002186692194
                5.96 1.00002269418527
                5.98 1.00002348215949
                6 1.00002423284842
            };
            \addplot [thick, black, densely dashed,]
            table {%
                0 -0.1
                0.02 -0.098
                0.04 -0.0958005458097438
                0.06 -0.0934024240194554
                0.08 -0.0908057454687464
                0.1 -0.0880106429088259
                0.12 -0.0850172590684747
                0.14 -0.0818257691002092
                0.16 -0.0784364224486405
                0.18 -0.0748496371698749
                0.2 -0.0710666253315226
                0.22 -0.0670899873375111
                0.24 -0.0629273293500476
                0.26 -0.0585883574744907
                0.28 -0.0540824284394951
                0.3 -0.0494179874512947
                0.32 -0.0446030598188801
                0.34 -0.0396447873439151
                0.36 -0.0345497693812663
                0.38 -0.0293240328538285
                0.4 -0.0239730547987616
                0.42 -0.018501780031263
                0.44 -0.0129146349620707
                0.46 -0.00721555625719965
                0.48 -0.0014080279703715
                0.5 0.00450489510468476
                0.52 0.0105205148433584
                0.54 0.0166364418029428
                0.56 0.0228506266024806
                0.58 0.0291613996564746
                0.6 0.0355678486066776
                0.62 0.0420687651494089
                0.64 0.0486635452946463
                0.66 0.0553515119800777
                0.68 0.0621321434172393
                0.7 0.0690050597054583
                0.72 0.0759700134714952
                0.74 0.0830268768799767
                0.76 0.090175562808973
                0.78 0.0974160342830897
                0.8 0.104748407045328
                0.82 0.112173123556748
                0.84 0.119690403550895
                0.86 0.127300665248119
                0.88 0.135004281468178
                0.9 0.142801648872064
                0.92 0.150693159557382
                0.94 0.158679281122931
                0.96 0.16676056343004
                0.98 0.174937625096321
                1 0.183211206233304
                1.02 0.191581969130074
                1.04 0.200050586201841
                1.06 0.208617729659228
                1.08 0.217284124644802
                1.1 0.226050535670916
                1.12 0.23491775972267
                1.14 0.243886619690894
                1.16 0.252957933691203
                1.18 0.262132610375348
                1.2 0.271411408536526
                1.22 0.280795146309803
                1.24 0.290284640245339
                1.26 0.299880732721034
                1.28 0.309584227376135
                1.3 0.319395950655769
                1.32 0.329316723278264
                1.34 0.339347295962092
                1.36 0.349488499853275
                1.38 0.35974115485511
                1.4 0.37010593550572
                1.42 0.38058364049643
                1.44 0.391175108476692
                1.46 0.401881152737457
                1.48 0.412702436973604
                1.5 0.423639553244668
                1.52 0.434693078682235
                1.54 0.445863892653428
                1.56 0.457152453467409
                1.58 0.468559345793265
                1.6 0.480084466629564
                1.62 0.491727893155914
                1.64 0.503446211461531
                1.66 0.515007620489068
                1.68 0.52641245377077
                1.7 0.537661222978531
                1.72 0.548754464870363
                1.74 0.559692713768442
                1.76 0.570476506119733
                1.78 0.581106375669777
                1.8 0.591582850326807
                1.82 0.601906447463418
                1.84 0.612077682341695
                1.86 0.622097077520593
                1.88 0.631965188255528
                1.9 0.641682453836146
                1.92 0.651249303627845
                1.94 0.660666153679851
                1.96 0.669933406957615
                1.98 0.679051453654176
                2 0.688020670501997
                2.02 0.69684142832869
                2.04 0.705514092176475
                2.06 0.714039021200611
                2.08 0.722416568877483
                2.1 0.730647078208077
                2.12 0.738730884615547
                2.14 0.746668306494341
                2.16 0.754459644071266
                2.18 0.762105177476285
                2.2 0.769605167048726
                2.22 0.776959869024534
                2.24 0.78416952659251
                2.26 0.79123437887205
                2.28 0.798154664136233
                2.3 0.804930620945682
                2.32 0.811562490657715
                2.34 0.818050518085796
                2.36 0.824394945454933
                2.38 0.830596021678049
                2.4 0.836653989577558
                2.42 0.842569078341078
                2.44 0.848341489557414
                2.46 0.853971405628745
                2.48 0.859459004883837
                2.5 0.864804462081039
                2.52 0.870007948976028
                2.54 0.875069634998839
                2.56 0.879989688124547
                2.58 0.884768275999061
                2.6 0.889405567301294
                2.62 0.893901764586634
                2.64 0.898257086376189
                2.66 0.902471774189307
                2.68 0.906546103360273
                2.7 0.910480400054035
                2.72 0.914275067164471
                2.74 0.917930657366022
                2.76 0.921447884824557
                2.78 0.924827581497988
                2.8 0.92807107102096
                2.82 0.931180888033886
                2.84 0.93416655126112
                2.86 0.937032185937487
                2.88 0.939782363401639
                2.9 0.942421326999497
                2.92 0.944953030743068
                2.94 0.947381464482006
                2.96 0.949710458190936
                2.98 0.951943705973447
                3 0.954084779111007
                3.02 0.956137132770397
                3.04 0.958104077880463
                3.06 0.959988862774095
                3.08 0.961794625089919
                3.1 0.963524395951135
                3.12 0.96518110375546
                3.14 0.966767577430255
                3.16 0.968286549374464
                3.18 0.969740658210211
                3.2 0.971132451412572
                3.22 0.972464387855961
                3.24 0.97373884029863
                3.26 0.974958097817184
                3.28 0.976124368197405
                3.3 0.9772397802845
                3.32 0.978306386294023
                3.34 0.979326164083668
                3.36 0.980301019385564
                3.38 0.981232787998415
                3.4 0.982123237938711
                3.42 0.982974071550226
                3.44 0.983786927571079
                3.46 0.984563383157698
                3.48 0.98530495586514
                3.5 0.986013100726861
                3.52 0.986689222707814
                3.54 0.987334672754105
                3.56 0.98795074958481
                3.58 0.988538701463899
                3.6 0.989099727925452
                3.62 0.989634981452631
                3.64 0.990145569110959
                3.66 0.990632554136485
                3.68 0.991096957479448
                3.7 0.991539759304035
                3.72 0.991961900444904
                3.74 0.992364283821123
                3.76 0.992747775808233
                3.78 0.993113207569142
                3.8 0.993461376344594
                3.82 0.993793046703964
                3.84 0.994108951757163
                3.86 0.994409794328422
                3.88 0.994696248092771
                3.9 0.994968958676009
                3.92 0.99522854471899
                3.94 0.995475598907038
                3.96 0.995710688965317
                3.98 0.995934358620984
                4 0.996147128532947
                4.02 0.996349497190047
                4.04 0.996541941778492
                4.06 0.996724919019346
                4.08 0.996898865976888
                4.1 0.997064200838639
                4.12 0.997221323667846
                4.14 0.997370617129206
                4.16 0.997512447188603
                4.18 0.997647157848026
                4.2 0.997775084265823
                4.22 0.997896547093881
                4.24 0.998011852768998
                4.26 0.998121294087237
                4.28 0.998225150769113
                4.3 0.998323690003894
                4.32 0.998417166973218
                4.34 0.998505825354704
                4.36 0.998589897806208
                4.38 0.998669606431382
                4.4 0.998745163227172
                4.42 0.998816770513866
                4.44 0.998884621348305
                4.46 0.998948899920826
                4.48 0.999009781936517
                4.5 0.999067434981332
                4.52 0.999122012134234
                4.54 0.999173672625527
                4.56 0.999222556335939
                4.58 0.999268800673881
                4.6 0.999312538241991
                4.62 0.999353895791859
                4.64 0.999392994133074
                4.66 0.999429948315878
                4.68 0.999464867872483
                4.7 0.999497857063294
                4.72 0.999529014383567
                4.74 0.999558432900623
                4.76 0.999586203219561
                4.78 0.999612410272697
                4.8 0.999637142586855
                4.82 0.999660469411504
                4.84 0.999682479678458
                4.86 0.999703227020775
                4.88 0.999722793059178
                4.9 0.999741225255044
                4.92 0.999758598237823
                4.94 0.999774958069561
                4.96 0.999790364453366
                4.98 0.99980486070508
                5 0.999818508844805
                5.02 0.999831343129719
                5.04 0.999843423924785
                5.06 0.999854777765782
                5.08 0.99986546033294
                5.1 0.999875493523962
                5.12 0.999884928409677
                5.14 0.999893798701544
                5.16 0.999902135976727
                5.18 0.999909981516589
                5.2 0.999917339408216
                5.22 0.99992425114253
                5.24 0.999930756437853
                5.26 0.999936872936186
                5.28 0.999942636854586
                5.3 0.999948035631354
                5.32 0.999953102118063
                5.34 0.999957868210047
                5.36 0.999962363133479
                5.38 0.999966591837536
                5.4 0.999970580178574
                5.42 0.999974330243554
                5.44 0.999977866330466
                5.46 0.99998118877564
                5.48 0.999984320180242
                5.5 0.999987272939848
                5.52 0.99999005902106
                5.54 0.999992674487742
                5.56 0.999995137127136
                5.58 0.999997463997389
                5.6 0.999999661239681
                5.62 1.00000173508845
                5.64 1.00000369182043
                5.66 1.00000554399891
                5.68 1.00000727977584
                5.7 1.00000891137228
                5.72 1.00001044917647
                5.74 1.00001190298121
                5.76 1.00001328076848
                5.78 1.00001458353746
                5.8 1.00001581868188
                5.82 1.00001698637188
                5.84 1.00001809231311
                5.86 1.00001914182378
                5.88 1.00002013347681
                5.9 1.00002107232803
                5.92 1.00002196277157
                5.94 1.00002280858215
                5.96 1.00002361323009
                5.98 1.00002437887625
                6 1.00002510752577
            };
\legend{$p^1$, $p^2$}

\nextgroupplot[
    cartpole time,
    title={Cartpole},
    ymin=-1.5, ymax=3.3,
    legend pos=north west
]
\addplot [thick, black]
        table {%
            0 -0.01
            0.01 -0.0101
            0.02 -0.0106990140678114
            0.03 -0.0117970317133948
            0.04 -0.0133939442545738
            0.05 -0.0154895437878395
            0.06 -0.0180835215708918
            0.07 -0.0211754658606188
            0.08 -0.0247648592788216
            0.09 -0.0288510757997176
            0.1 -0.0334333774741071
            0.11 -0.0385109110262414
            0.12 -0.0440827044767063
            0.13 -0.0501476639593386
            0.14 -0.056704570911508
            0.15 -0.0637520798235447
            0.16 -0.0712887167367628
            0.17 -0.0793128786756107
            0.18 -0.0878228341914771
            0.19 -0.0968167251816747
            0.2 -0.106292570126062
            0.21 -0.116248268858111
            0.22 -0.126681608954937
            0.23 -0.137590273793893
            0.24 -0.148971852282162
            0.25 -0.160823850221611
            0.26 -0.173143703225218
            0.27 -0.185928791057471
            0.28 -0.198185014787804
            0.29 -0.209911962432292
            0.3 -0.221109443408315
            0.31 -0.231777441590923
            0.32 -0.241916070478917
            0.33 -0.251525531292552
            0.34 -0.260606074672322
            0.35 -0.269157966513314
            0.36 -0.277181458351645
            0.37 -0.284676762621405
            0.38 -0.291644033019407
            0.39 -0.298083350151041
            0.4 -0.303994712579379
            0.41 -0.309378033359046
            0.42 -0.314233142102541
            0.43 -0.318559792596078
            0.44 -0.322357675950647
            0.45 -0.325626439238061
            0.46 -0.328365709517427
            0.47 -0.33057512310088
            0.48 -0.332254359835325
            0.49 -0.333403182086007
            0.5 -0.334021477995978
            0.51 -0.334109308461224
            0.52 -0.33366695710494
            0.53 -0.332694982357085
            0.54 -0.331194270552432
            0.55 -0.329166088757493
            0.56 -0.32661213583465
            0.57 -0.323534590063726
            0.58 -0.31993615148351
            0.59 -0.315820077007469
            0.6 -0.311190206329677
            0.61 -0.306050976688992
            0.62 -0.300407424719775
            0.63 -0.294265173898345
            0.64 -0.287630406500561
            0.65 -0.280509819511346
            0.66 -0.272910564553033
            0.67 -0.264840172594999
            0.68 -0.256306464929297
            0.69 -0.247317452594966
            0.7 -0.237881227053051
            0.71 -0.228005845403577
            0.72 -0.217699213752385
            0.73 -0.206968972451924
            0.74 -0.195822386846466
            0.75 -0.184266246858464
            0.76 -0.172306778287127
            0.77 -0.159949568094382
            0.78 -0.147199505277892
            0.79 -0.134060738228116
            0.8 -0.120536648785726
            0.81 -0.106629842597869
            0.82 -0.0923421548466518
            0.83 -0.0776746700086744
            0.84 -0.0626277540067472
            0.85 -0.047201096930706
            0.86 -0.0313937644227631
            0.87 -0.0152042558287409
            0.88 0.00136943270786277
            0.89 0.0183297419045454
            0.9 0.0356794812843465
            0.91 0.0534217607562123
            0.92 0.0715599229897031
            0.93 0.0900974775518756
            0.94 0.108115855320962
            0.95 0.12562158763648
            0.96 0.142620675603604
            0.97 0.159118560539784
            0.98 0.175120102446725
            0.99 0.190629564855611
            1 0.205650604613698
            1.01 0.220186265391039
            1.02 0.23423897388481
            1.03 0.247810537885481
            1.04 0.2609021455447
            1.05 0.273514365350805
            1.06 0.285647146476162
            1.07 0.297299819313199
            1.08 0.308471096165231
            1.09 0.319159072206344
            1.1 0.329361226973962
            1.11 0.339074426810601
            1.12 0.348294928829967
            1.13 0.357018387149103
            1.14 0.365239862304544
            1.15 0.372953834958046
            1.16 0.380154225197181
            1.17 0.386834418947892
            1.18 0.392987303238474
            1.19 0.398605312283456
            1.2 0.403680486584645
            1.21 0.408204547463297
            1.22 0.412168989624193
            1.23 0.415565194482543
            1.24 0.418384567020686
            1.25 0.4206186988319
            1.26 0.422259559686195
            1.27 0.423299719333041
            1.28 0.423732600238339
            1.29 0.423552760427815
            1.3 0.422756203469118
            1.31 0.421340709789363
            1.32 0.419306179973191
            1.33 0.416654976506204
            1.34 0.413392245870015
            1.35 0.409526198422803
            1.36 0.405068319818887
            1.37 0.400033485752439
            1.38 0.394439952577567
            1.39 0.388309200773688
            1.4 0.381665616797948
            1.41 0.374536011378785
            1.42 0.366948987599763
            1.43 0.35893418811992
            1.44 0.350521464905287
            1.45 0.341740024262085
            1.46 0.332617602873569
            1.47 0.323179726375863
            1.48 0.313449091685223
            1.49 0.303445099936302
            1.5 0.293183551205708
            1.51 0.282676497722249
            1.52 0.271932240840571
            1.53 0.260955449560378
            1.54 0.249747374799525
            1.55 0.238306133337606
            1.56 0.226627037392962
            1.57 0.214702949206974
            1.58 0.202524643962145
            1.59 0.190081168652455
            1.6 0.177478940541672
            1.61 0.164844121614309
            1.62 0.152286155615389
            1.63 0.139898952174927
            1.64 0.127762178353169
            1.65 0.115942577671714
            1.66 0.104495262010287
            1.67 0.0934649426072557
            1.68 0.0828870819332155
            1.69 0.0727889586335822
            1.7 0.0631906440504674
            1.71 0.054090776749882
            1.72 0.0454822724197079
            1.73 0.0373588350928233
            1.74 0.0297149108161381
            1.75 0.0225456398894455
            1.76 0.0158468087584877
            1.77 0.00961480241874494
            1.78 0.00384655797594516
            1.79 -0.00146048065702046
            1.8 -0.00630860649611753
            1.81 -0.0107146175366898
            1.82 -0.0146962159179587
            1.83 -0.0182717412403674
            1.84 -0.0214599676505497
            1.85 -0.0242799253259212
            1.86 -0.0267507443498776
            1.87 -0.02889151853038
            1.88 -0.0307211876272383
            1.89 -0.0322584357538069
            1.9 -0.0335216046748414
            1.91 -0.0345286204492865
            1.92 -0.0352969321622404
            1.93 -0.0358434615137772
            1.94 -0.0361845622416527
            1.95 -0.036335988329066
            1.96 -0.0363128701259616
            1.97 -0.0361296975027928
            1.98 -0.0358003092784452
            1.99 -0.0353378881865985
            2 -0.0347549607172003
            2.01 -0.034063401206822
            2.02 -0.0332744396073834
            2.03 -0.0323986724110392
            2.04 -0.031446076243071
            2.05 -0.0304260236848888
            2.06 -0.0293473009206108
            2.07 -0.0282181268468539
            2.08 -0.027046173314791
            2.09 -0.0258385862147741
            2.1 -0.0246020071401869
            2.11 -0.0233425954010131
            2.12 -0.0220660501851063
            2.13 -0.0207776326945086
            2.14 -0.0194821881016584
            2.15 -0.0181841672024683
            2.16 -0.0168876476560314
            2.17 -0.0155963547243826
            2.18 -0.0143136814376978
            2.19 -0.0130427081300115
            2.2 -0.0117862212992635
            2.21 -0.0105467317633978
            2.22 -0.00932649208657756
            2.23 -0.00812751326477621
            2.24 -0.00695158066311854
            2.25 -0.00580026920941747
            2.26 -0.00467495784706535
            2.27 -0.00357684325881563
            2.28 -0.00250695287774248
            2.29 -0.00146615720172978
            2.3 -0.000455181431672477
            2.31 0.00052538354357852
            2.32 0.00147507079397249
            2.33 0.00239352760105903
            2.34 0.00328050629331675
            2.35 0.00413585563757573
            2.36 0.00495951276154218
            2.37 0.00575149558337825
            2.38 0.00651189572352166
            2.39 0.00724087187351506
            2.4 0.00793864359931963
            2.41 0.00860548555506204
            2.42 0.0092417220868152
            2.43 0.00984772220314427
            2.44 0.0104238948927589
            2.45 0.0109706847693044
            2.46 0.0114885680243625
            2.47 0.0119780486705752
            2.48 0.0124396550576455
            2.49 0.0128739366447908
            2.5 0.0132814610140366
            2.51 0.0136628111095255
            2.52 0.014018582688781
            2.53 0.014349381972608
            2.54 0.0146558234810244
            2.55 0.0149385280433036
            2.56 0.0151981209708683
            2.57 0.0154352303824046
            2.58 0.0156504856711674
            2.59 0.0158445161050226
            2.6 0.0160179495503193
            2.61 0.0161714113112034
            2.62 0.0163055230764821
            2.63 0.0164209019666127
            2.64 0.0165181596738397
            2.65 0.0165979016889222
            2.66 0.016660726608294
            2.67 0.0167072255158769
            2.68 0.0167379814341245
            2.69 0.0167535688392117
            2.7 0.0167545532356037
            2.71 0.0167414907855402
            2.72 0.0167149279892534
            2.73 0.0166754014120072
            2.74 0.0166234374542981
            2.75 0.0165595521617955
            2.76 0.0164842510718234
            2.77 0.0163980290933993
            2.78 0.0163013704180396
            2.79 0.016194748458735
            2.8 0.0160786258146695
            2.81 0.0159534542594246
            2.82 0.0158196747505672
            2.83 0.0156777174586625
            2.84 0.0155280018138936
            2.85 0.0153709365685971
            2.86 0.0152069198741449
            2.87 0.015036339370715
            2.88 0.0148595722886033
            2.89 0.014676985559825
            2.9 0.0144889359388482
            2.91 0.0142957701312658
            2.92 0.0140978249299357
            2.93 0.0138954273568786
            2.94 0.0136888948106419
            2.95 0.0134785352183511
            2.96 0.0132646471911843
            2.97 0.0130475201833338
            2.98 0.0128274346539795
            2.99 0.0126046622304259
            3 0.0123794658732499
            3.01 0.0121521000428235
            3.02 0.0119228108661949
            3.03 0.0116918363039767
            3.04 0.0114594063175119
            3.05 0.0112257430361245
            3.06 0.0109910609226591
            3.07 0.0107555669392376
            3.08 0.0105194607112634
            3.09 0.0102829346904321
            3.1 0.0100461743156403
            3.11 0.00980935817320034
            3.12 0.00957265815461678
            3.13 0.00933623961277563
            3.14 0.00910026151550546
            3.15 0.00886487659814145
            3.16 0.00863023151278542
            3.17 0.00839646697597923
            3.18 0.00816371791391074
            3.19 0.00793211360513038
            3.2 0.00770177782135728
            3.21 0.00747282896554778
            3.22 0.00724538020710614
            3.23 0.00701953961560877
            3.24 0.0067954102914473
            3.25 0.00657309049435239
            3.26 0.00635267376889476
            3.27 0.00613424906849769
            3.28 0.00591790087655633
            3.29 0.0057037093248955
            3.3 0.00549175031019514
            3.31 0.00528209560836
            3.32 0.0050748129861232
            3.33 0.00486996631067069
            3.34 0.00466761565659002
            3.35 0.00446781741105571
            3.36 0.00427062437667842
            3.37 0.00407608587220994
            3.38 0.00388424783113963
            3.39 0.00369515289821878
            3.4 0.00350884052394978
            3.41 0.0033253470570771
            3.42 0.00314470583511781
            3.43 0.00296694727296858
            3.44 0.00279209894962685
            3.45 0.00262018569306317
            3.46 0.00245122966328166
            3.47 0.00228525043360506
            3.48 0.00212226507022071
            3.49 0.00196228821002299
            3.5 0.00180533213678738
            3.51 0.00165140685571089
            3.52 0.00150052016635273
            3.53 0.00135267773400851
            3.54 0.00120788315955088
            3.55 0.00106613804776843
            3.56 0.000927442074234202
            3.57 0.00079179305073444
            3.58 0.000659186989287426
            3.59 0.000529618164781554
            3.6 0.000403079176261031
            3.61 0.000279561006886925
            3.62 0.000159053082600513
            3.63 4.154332951518e-05
            3.64 -7.29817699375858e-05
            3.65 -0.000184537122083285
            3.66 -0.000293138968276394
            3.67 -0.000398804832345802
            3.68 -0.000501553469190854
            3.69 -0.000601404814505849
            3.7 -0.000698379935611444
            3.71 -0.000792500983372023
            3.72 -0.000883791145178723
            3.73 -0.000972274598978355
            3.74 -0.00105797646832902
            3.75 -0.00114092277846382
            3.76 -0.00122114041334444
            3.77 -0.00129865707368716
            3.78 -0.00137350123594398
            3.79 -0.00144570211222239
            3.8 -0.00151528961112741
            3.81 -0.00158229429951035
            3.82 -0.0016467473651087
            3.83 -0.0017086805800625
            3.84 -0.00176812626529232
            3.85 -0.00182511725572496
            3.86 -0.00187968686635282
            3.87 -0.00193186885911357
            3.88 -0.00198169741057689
            3.89 -0.00202920708042542
            3.9 -0.00207443278071734
            3.91 -0.00211740974591832
            3.92 -0.00215817350369075
            3.93 -0.00219675984642855
            3.94 -0.00223320480352589
            3.95 -0.00226754461436865
            3.96 -0.00229981570203747
            3.97 -0.00233005464771139
            3.98 -0.00235829816576163
            3.99 -0.00238458307952471
            4 -0.00240894629774481
        };

\addplot [thick, black, densely dashed]
        table {%
            0 0.01
            0.01 0.0101
            0.02 0.0111783585616302
            0.03 0.0132348575127888
            0.04 0.0162671524332797
            0.05 0.0202707679560972
            0.06 0.0252390933549374
            0.07 0.0311633786345956
            0.08 0.0380327314630909
            0.09 0.0458341153903309
            0.1 0.0545523498986201
            0.11 0.0641701129262264
            0.12 0.074667946586697
            0.13 0.0860242668746025
            0.14 0.0982153781995881
            0.15 0.111215493620344
            0.16 0.124996761660936
            0.17 0.139529300572716
            0.18 0.154781240861651
            0.19 0.170718776828577
            0.2 0.1873062277663
            0.21 0.204506109327803
            0.22 0.222279215420966
            0.23 0.240584710803076
            0.24 0.259380234346149
            0.25 0.278622012727728
            0.26 0.298264984077561
            0.27 0.318262930890558
            0.28 0.336673292832393
            0.29 0.353464319113975
            0.3 0.368607717076279
            0.31 0.382078469223217
            0.32 0.393854656354081
            0.33 0.403917290733874
            0.34 0.412250162531161
            0.35 0.418839702122974
            0.36 0.423674860318443
            0.37 0.426747008092963
            0.38 0.428049857043672
            0.39 0.427579401469783
            0.4 0.425333882732206
            0.41 0.421313776343397
            0.42 0.415521802064374
            0.43 0.407962957125179
            0.44 0.398644572520722
            0.45 0.38757639214872
            0.46 0.374770674333291
            0.47 0.360242314999524
            0.48 0.344008991415226
            0.49 0.326091324981318
            0.5 0.306513061020566
            0.51 0.285301262877806
            0.52 0.262486516903045
            0.53 0.238103144047505
            0.54 0.212189412882741
            0.55 0.184787747883702
            0.56 0.155944925846887
            0.57 0.125712252408037
            0.58 0.0941457098603992
            0.59 0.0613060669480158
            0.6 0.0272589411205744
            0.61 -0.00792519601207775
            0.62 -0.0441710785077745
            0.63 -0.0813987783136152
            0.64 -0.119523915009661
            0.65 -0.158457945640008
            0.66 -0.198108534148452
            0.67 -0.238379996562565
            0.68 -0.279173814588193
            0.69 -0.320389206942742
            0.7 -0.36192374484068
            0.71 -0.403673995800992
            0.72 -0.445536178575951
            0.73 -0.487406811628016
            0.74 -0.529183338235742
            0.75 -0.570764712920086
            0.76 -0.612051936290022
            0.77 -0.652948528384894
            0.78 -0.693360933878301
            0.79 -0.733198855838846
            0.8 -0.772375517877062
            0.81 -0.810807857254179
            0.82 -0.848416653757061
            0.83 -0.88512660078889
            0.84 -0.92086632618011
            0.85 -0.955568370729953
            0.86 -0.989169132520375
            0.87 -1.02160878469605
            0.88 -1.05283117377718
            0.89 -1.08278370476408
            0.9 -1.11141721839013
            0.91 -1.1386858649557
            0.92 -1.16454697828477
            0.93 -1.18896095252812
            0.94 -1.21116229230962
            0.95 -1.23116088253321
            0.96 -1.24896638195281
            0.97 -1.26458801336516
            0.98 -1.27803438775036
            0.99 -1.28931335738651
            1 -1.29843189391275
            1.01 -1.3053959881325
            1.02 -1.31021056904323
            1.03 -1.3128794401618
            1.04 -1.31340523170198
            1.05 -1.3117893675708
            1.06 -1.30803204650103
            1.07 -1.30213223694727
            1.08 -1.2940876856614
            1.09 -1.28389494014736
            1.1 -1.27154938549424
            1.11 -1.2570452964186
            1.12 -1.24037590573001
            1.13 -1.22153349088652
            1.14 -1.20050948084711
            1.15 -1.17729458607384
            1.16 -1.15187895530083
            1.17 -1.12425236358414
            1.18 -1.09440443717762
            1.19 -1.06232492194167
            1.2 -1.02800400326048
            1.21 -0.991432686774684
            1.22 -0.952603250551149
            1.23 -0.911509780486483
            1.24 -0.868148801592836
            1.25 -0.822520018085367
            1.26 -0.774627174534
            1.27 -0.724479048312639
            1.28 -0.672090579637404
            1.29 -0.617484139025211
            1.3 -0.56069092241291
            1.31 -0.501752450956097
            1.32 -0.440722135469806
            1.33 -0.377666844920784
            1.34 -0.312668395516198
            1.35 -0.245824854068652
            1.36 -0.177251530050532
            1.37 -0.107081519840018
            1.38 -0.0354656694425791
            1.39 0.037428156771871
            1.4 0.111416571407472
            1.41 0.186302931258468
            1.42 0.261880308143785
            1.43 0.337935016230634
            1.44 0.414250480950877
            1.45 0.490611191458046
            1.46 0.566806469276481
            1.47 0.642633812454605
            1.48 0.717901631387833
            1.49 0.79243126769858
            1.5 0.866058266816351
            1.51 0.938632945207928
            1.52 1.01002034574456
            1.53 1.08009970585068
            1.54 1.14876357387491
            1.55 1.21591670363886
            1.56 1.28147484071508
            1.57 1.34536349187895
            1.58 1.40751674557882
            1.59 1.46787618889628
            1.6 1.52635133997217
            1.61 1.58288156984059
            1.62 1.6374449080092
            1.63 1.69005051676773
            1.64 1.74073183839757
            1.65 1.78954056412601
            1.66 1.83654147192399
            1.67 1.8818081124359
            1.68 1.92541928185163
            1.69 1.96745619975621
            1.7 2.00800030221064
            1.71 2.04711988105566
            1.72 2.08487810157944
            1.73 2.1213375399992
            1.74 2.15656016468283
            1.75 2.19060731994343
            1.76 2.2235397122716
            1.77 2.25541739923353
            1.78 2.28629978144102
            1.79 2.31624559743761
            1.8 2.34531265956785
            1.81 2.37353785169039
            1.82 2.40095432925525
            1.83 2.42759187895844
            1.84 2.45347723382069
            1.85 2.47863438499885
            1.86 2.50308488444707
            1.87 2.52684813488761
            1.88 2.54994166358186
            1.89 2.57238137866258
            1.9 2.5941818062798
            1.91 2.61535630805245
            1.92 2.63591727852025
            1.93 2.65587632281631
            1.94 2.67524441489496
            1.95 2.69403203708118
            1.96 2.71224930172109
            1.97 2.72990605599151
            1.98 2.74701197092319
            1.99 2.76357661582307
            2 2.77960951928709
            2.01 2.79512021803383
            2.02 2.81011829476806
            2.03 2.82461340625354
            2.04 2.83861530275198
            2.05 2.85213383991815
            2.06 2.86517898419605
            2.07 2.87776081267851
            2.08 2.88988950833358
            2.09 2.90157535141308
            2.1 2.91282870779518
            2.11 2.92366001493095
            2.12 2.93407976599408
            2.13 2.94409849275621
            2.14 2.95372674765712
            2.15 2.96297508545716
            2.16 2.97185404481553
            2.17 2.9803741300744
            2.18 2.98854579348913
            2.19 2.99637941809117
            2.2 3.00388530133967
            2.21 3.0110736396707
            2.22 3.01795451403771
            2.23 3.02453787649774
            2.24 3.03083353788416
            2.25 3.03685115657574
            2.26 3.04260022836958
            2.27 3.04809007744359
            2.28 3.05332984838187
            2.29 3.05832849923274
            2.3 3.06309479556005
            2.31 3.0676373054405
            2.32 3.07196439536219
            2.33 3.07608422697029
            2.34 3.08000475461012
            2.35 3.08373372361158
            2.36 3.08727866926251
            2.37 3.09064691642025
            2.38 3.09384557971007
            2.39 3.09688156425854
            2.4 3.09976156691636
            2.41 3.10249207792231
            2.42 3.10507938296857
            2.43 3.107529565622
            2.44 3.10984851006447
            2.45 3.11204190411495
            2.46 3.11411524249899
            2.47 3.11607383033344
            2.48 3.1179227867966
            2.49 3.11966704895585
            2.5 3.12131137572736
            2.51 3.12286035194399
            2.52 3.12431839250971
            2.53 3.12568974662064
            2.54 3.12697850203422
            2.55 3.1281885893702
            2.56 3.12932378642797
            2.57 3.13038772250671
            2.58 3.13138388271598
            2.59 3.13231561226542
            2.6 3.13318612072378
            2.61 3.13399848623814
            2.62 3.13475565970553
            2.63 3.13546046888983
            2.64 3.1361156224779
            2.65 3.13672371406935
            2.66 3.13728722609553
            2.67 3.13780853366358
            2.68 3.13828990832214
            2.69 3.138733521746
            2.7 3.13914144933733
            2.71 3.13951567374154
            2.72 3.1398580882765
            2.73 3.14017050027392
            2.74 3.1404546343324
            2.75 3.14071213548155
            2.76 3.14094457225723
            2.77 3.14115343968818
            2.78 3.14134016219415
            2.79 3.1415060963965
            2.8 3.14165253384183
            2.81 3.14178070363965
            2.82 3.14189177501534
            2.83 3.14198685977941
            2.84 3.14206701471468
            2.85 3.14213324388256
            2.86 3.14218650085018
            2.87 3.14222769083987
            2.88 3.14225767280263
            2.89 3.14227726141741
            2.9 3.1422872290178
            2.91 3.14228830744784
            2.92 3.14228118984957
            2.93 3.14226653238275
            2.94 3.14224495587957
            2.95 3.14221704743612
            2.96 3.14218336194141
            2.97 3.14214442354725
            2.98 3.14210072708083
            2.99 3.14205273939943
            3 3.14200090069156
            3.01 3.14194562572597
            3.02 3.1418873050491
            3.03 3.14182630613256
            3.04 3.14176297447382
            3.05 3.14169763465159
            3.06 3.1416305913348
            3.07 3.14156213025095
            3.08 3.14149251911185
            3.09 3.14142200850024
            3.1 3.14135083271688
            3.11 3.14127921059255
            3.12 3.14120734626338
            3.13 3.14113542991252
            3.14 3.14106363847778
            3.15 3.1409921363299
            3.16 3.14092107591823
            3.17 3.14085059838855
            3.18 3.1407808341726
            3.19 3.14071190355042
            3.2 3.14064391718789
            3.21 3.14057697664887
            3.22 3.14051117488269
            3.23 3.14044659669092
            3.24 3.14038331917101
            3.25 3.14032141213972
            3.26 3.14026093853537
            3.27 3.14020195480286
            3.28 3.14014451125942
            3.29 3.14008865244223
            3.3 3.14003441744002
            3.31 3.13998184020918
            3.32 3.1399309498737
            3.33 3.13988177101098
            3.34 3.13983432392292
            3.35 3.1397886248945
            3.36 3.13974468643931
            3.37 3.13970251753291
            3.38 3.13966212383461
            3.39 3.13962350789807
            3.4 3.13958666937143
            3.41 3.13955160518731
            3.42 3.13951830974314
            3.43 3.1394867750724
            3.44 3.13945699100704
            3.45 3.13942894533162
            3.46 3.13940262392948
            3.47 3.13937801092132
            3.48 3.13935508879663
            3.49 3.13933383853819
            3.5 3.13931423974009
            3.51 3.13929627071948
            3.52 3.13927990862243
            3.53 3.13926512952412
            3.54 3.1392519085237
            3.55 3.13924021983402
            3.56 3.1392300368665
            3.57 3.13922133231142
            3.58 3.13921407821376
            3.59 3.13920824604492
            3.6 3.13920380677041
            3.61 3.13920073091386
            3.62 3.1391989886173
            3.63 3.13919854969817
            3.64 3.13919938370302
            3.65 3.13920145995811
            3.66 3.13920474761715
            3.67 3.13920921570622
            3.68 3.13921483316604
            3.69 3.13922156889176
            3.7 3.13922939177036
            3.71 3.13923827071578
            3.72 3.13924817470193
            3.73 3.13925907279361
            3.74 3.13927093417553
            3.75 3.1392837281795
            3.76 3.13929742430989
            3.77 3.13931199226731
            3.78 3.13932740197094
            3.79 3.13934362357914
            3.8 3.1393606275088
            3.81 3.13937838445327
            3.82 3.13939686539908
            3.83 3.13941604164132
            3.84 3.13943588479804
            3.85 3.13945636682346
            3.86 3.13947746002014
            3.87 3.13949913705021
            3.88 3.13952137094565
            3.89 3.13954413511771
            3.9 3.13956740336544
            3.91 3.13959114988349
            3.92 3.13961534926909
            3.93 3.13963997652839
            3.94 3.13966500708205
            3.95 3.13969041677023
            3.96 3.13971618185697
            3.97 3.13974227903395
            3.98 3.13976868542377
            3.99 3.13979537858266
            4 3.13982233650268
        };
\legend{$p$, $\theta$}

\nextgroupplot[
    wiener time,
    xlabel={Time [s]},
    ymin=-0.53, ymax=0.53,
    legend pos=north east
]
\addplot [thick, black]
            table {%
                0 0.200217603632775
                0.02 0.202179432764261
                0.04 0.202431635516258
                0.06 0.202738581657911
                0.08 0.203088710863269
                0.1 0.20352699106218
                0.12 0.204150791368996
                0.14 0.205198356361023
                0.16 0.20818020953873
                0.18 0.214632705309469
                0.2 0.233589942660253
                0.22 0.257780371575377
                0.24 0.281108395571437
                0.26 0.302298646329386
                0.28 0.322304789373611
                0.3 0.340233375247761
                0.32 0.356785025775548
                0.34 0.371892674253492
                0.36 0.385616985707268
                0.38 0.398002455053869
                0.4 0.409084696648718
                0.42 0.41893649136102
                0.44 0.427651151702897
                0.46 0.435287860221355
                0.48 0.441972272370606
                0.5 0.447877838306835
                0.52 0.452927348907979
                0.54 0.457021592262215
                0.56 0.45934466776137
                0.58 0.462289636548698
                0.6 0.463855121183221
                0.62 0.465590648909066
                0.64 0.466929292166097
                0.66 0.467905897367075
                0.68 0.468541553694255
                0.7 0.468868458897569
                0.72 0.469012122212163
                0.74 0.469018499901633
                0.76 0.468635131763951
                0.78 0.467559968494518
                0.8 0.466911506107055
                0.82 0.465916885522217
                0.84 0.465024018736028
                0.86 0.464062036250329
                0.88 0.462999143470256
                0.9 0.461738547966895
                0.92 0.460257990823526
                0.94 0.458591903442067
                0.96 0.456848127934976
                0.98 0.455257571102215
                1 0.453622838297415
                1.02 0.451842106747856
                1.04 0.449920692312979
                1.06 0.447883008130462
                1.08 0.445741756074923
                1.1 0.443517708992969
                1.12 0.441330566348598
                1.14 0.439907419828974
                1.16 0.437896785588408
                1.18 0.435704174679153
                1.2 0.433483564380117
                1.22 0.431134781190267
                1.24 0.428707666132505
                1.26 0.426383213625627
                1.28 0.42424696865754
                1.3 0.422008121146416
                1.32 0.419873259987984
                1.34 0.418063228477793
                1.36 0.415845858160498
                1.38 0.413749977283241
                1.4 0.412120224671443
                1.42 0.410662048488705
                1.44 0.408483198565237
                1.46 0.406039965019414
                1.48 0.403622000280617
                1.5 0.402661423480727
                1.52 0.400116451425374
                1.54 0.398565370732698
                1.56 0.394340857860955
                1.58 0.392052065049019
                1.6 0.280108065087674
                1.62 -0.302126555026317
                1.64 -0.304605273321764
                1.66 -0.306389196379508
                1.68 -0.307996156395562
                1.7 -0.30951661839139
                1.72 -0.310943178132351
                1.74 -0.312293201534065
                1.76 -0.313577911353304
                1.78 -0.314811892289397
                1.8 -0.315974566660556
                1.82 -0.317043277540981
                1.84 -0.317953923969896
                1.86 -0.319094235655652
                1.88 -0.320187618744233
                1.9 -0.321244601539524
                1.92 -0.322266246993564
                1.94 -0.323253408085824
                1.96 -0.324207548066052
                1.98 -0.325110785109287
                2 -0.325968057738224
                2.02 -0.326781216581851
                2.04 -0.327551321439195
                2.06 -0.328296788851759
                2.08 -0.329005336926799
                2.1 -0.329700967615014
                2.12 -0.330391739956898
                2.14 -0.331079540118668
                2.16 -0.331765938558029
                2.18 -0.332412375403778
                2.2 -0.333043046158883
                2.22 -0.333639599894364
                2.24 -0.334195475274015
                2.26 -0.334709173976487
                2.28 -0.33517580919131
                2.3 -0.335594977957621
                2.32 -0.335982599109051
                2.34 -0.336317193880334
                2.36 -0.336631013612003
                2.38 -0.33694348939999
                2.4 -0.33728972109081
                2.42 -0.337650346573054
                2.44 -0.337989602374722
                2.46 -0.338307335691616
                2.48 -0.3386031925618
                2.5 -0.33887647005584
                2.52 -0.339125933054581
                2.54 -0.339349763772808
                2.56 -0.339545543530033
                2.58 -0.33963097064337
                2.6 -0.339652886872863
                2.62 -0.339595325056121
                2.64 -0.339431875840441
                2.66 -0.339120607281195
                2.68 -0.338597250642398
                2.7 -0.337677987107849
                2.72 -0.336335716750689
                2.74 -0.334677570008645
                2.76 -0.33176654349142
                2.78 -0.325802150421807
                2.8 -0.302408934834672
                2.82 -0.292447968070765
                2.84 -0.281373171640491
                2.86 -0.27109756489251
                2.88 -0.261524688482318
                2.9 -0.251855298976754
                2.92 -0.242571161594167
                2.94 -0.233613542334297
                2.96 -0.224950737064806
                2.98 -0.216566632560203
                3 -0.208530490285444
                3.02 -0.200642511342918
                3.04 -0.193020906743215
                3.06 -0.185655715615536
                3.08 -0.178537919533163
                3.1 -0.171659797871799
                3.12 -0.165014384396843
                3.14 -0.158595166367305
                3.16 -0.152395917157702
                3.18 -0.146410602637255
                3.2 -0.140633329011627
                3.22 -0.135058314294919
                3.24 -0.129679873376983
                3.26 -0.124492410942197
                3.28 -0.119490418901846
                3.3 -0.114668476374981
                3.32 -0.110021251048691
                3.34 -0.105543501217289
                3.36 -0.101230078079868
                3.38 -0.097075928044806
                3.4 -0.0930760948934921
                3.42 -0.0892257217193447
                3.44 -0.0855200525980585
                3.46 -0.081966411650362
                3.48 -0.0785342040688265
                3.5 -0.0752332793158589
                3.52 -0.0720593228019292
                3.54 -0.0690080638633748
                3.56 -0.0660753420123244
                3.58 -0.0632571060599186
                3.6 -0.0605494129544321
                3.62 -0.0579484265739936
                3.64 -0.0554504164603488
                3.66 -0.0530517564858173
                3.68 -0.0507489234501881
                3.7 -0.0485384956076291
                3.72 -0.0464171511259232
                3.74 -0.0443816664820095
                3.76 -0.0424289147986555
                3.78 -0.0405558641279108
                3.8 -0.0387595756871851
                3.82 -0.0370372020540368
                3.84 -0.0353859853256592
                3.86 -0.0338032552490134
                3.88 -0.0322864273272914
                3.9 -0.030833000908188
                3.92 -0.0294405572591654
                3.94 -0.0281067576345923
                3.96 -0.0268293413393125
                3.98 -0.0256061237929355
                4 -0.0244349945987362
                4.02 -0.0233139156208501
                4.04 -0.0222409190730616
                4.06 -0.0212141056222639
                4.08 -0.0202316425093325
                4.1 -0.0192917616899521
                4.12 -0.018392757997645
                4.14 -0.0175477788536729
                4.16 -0.0167241860784215
                4.18 -0.015936114852638
                4.2 -0.0151828676899358
                4.22 -0.0144630435474337
                4.24 -0.0137752629541352
                4.26 -0.0131181971034487
                4.28 -0.0124905674040905
                4.3 -0.0118911438818849
                4.32 -0.0113187435743642
                4.34 -0.0107722289632283
                4.36 -0.0102505064462743
                4.38 -0.00975252484861108
                4.4 -0.00927727397289326
                4.42 -0.00882378318821613
                4.44 -0.00839112005731535
                4.46 -0.00797838900161871
                4.48 -0.00760177201300641
                4.5 -0.00720904047276147
                4.52 -0.00686478056967313
                4.54 -0.00652619877206221
                4.56 -0.00619934351345675
                4.58 -0.00588685287166795
                4.6 -0.00558896668112034
                4.62 -0.00530524081248192
                4.64 -0.0050350843836847
                4.66 -0.0047778937879289
                4.68 -0.00453551046866313
                4.7 -0.00430531436922536
                4.72 -0.00408220949434664
                4.74 -0.00387202102442796
                4.76 -0.00365439465133354
                4.78 -0.00348250203158598
                4.8 -0.00326400766597879
                4.82 -0.00313038540589352
                4.84 -0.0029297865674237
                4.86 -0.00281141250326138
                4.88 -0.00262795382610016
                4.9 -0.00251382354493957
                4.92 -0.00236660329616749
                4.94 -0.00225909797624537
                4.96 -0.00210627408028051
                4.98 -0.00202098009593007
                5 -0.00187220764882266
                5.02 -0.00180591200973155
                5.04 -0.00166861830991333
                5.06 -0.0016137875185174
                5.08 -0.00148781890086382
                5.1 -0.00140429766726474
                5.12 -0.00132602924425271
                5.14 -0.00122392857387537
                5.16 -0.00121309046323818
                5.18 -0.00111062806498168
                5.2 -0.00101241677914736
                5.22 -0.000968482152842213
                5.24 -0.000878827485309455
                5.26 -0.000909246436537642
                5.28 -0.000828043982258294
                5.3 -0.000749084410076468
                5.32 -0.000676665277156568
                5.34 -0.000664130716116813
                5.36 -0.000600039666780573
                5.38 -0.00059463337787421
                5.4 -0.000534358442694149
                5.42 -0.000533323727883869
                5.44 -0.000477226916957197
                5.46 -0.00044643354652311
                5.48 -0.000416665021993012
                5.5 -0.000426263730973651
                5.52 -0.000382098248153907
                5.54 -0.00033967412502114
                5.56 -0.000324407261545019
                5.58 -0.000308885282194461
                5.6 -0.000293236664399208
                5.62 -0.000261956960052307
                5.64 -0.000291306916209029
                5.66 -0.000260916738141658
                5.68 -0.000235080126830359
                5.7 -0.000210683622466835
                5.72 -0.000190802679093859
                5.74 -0.000188261922365931
                5.76 -0.000169816163662475
                5.78 -0.00016933704270763
                5.8 -0.000155123826091079
                5.82 -0.00014185307310413
                5.84 -0.000145367866977311
                5.86 -0.000132740897649352
                5.88 -0.000121756822857013
                5.9 -0.000112313223200581
                5.92 -0.000103613114647222
                5.94 -9.82227593058629e-05
                5.96 -9.32132615468768e-05
                5.98 -8.85791798665918e-05
            };
            \addplot [thick, black, densely dashed]
            table {%
                0 0.498635475640424
                0.02 0.496669000080584
                0.04 0.49639190105145
                0.06 0.496060023028858
                0.08 0.495703201076621
                0.1 0.495265319786003
                0.12 0.494641708257734
                0.14 0.493596567992319
                0.16 0.490566398966642
                0.18 0.484065389148283
                0.2 0.465049983629842
                0.22 0.440784720233428
                0.24 0.417392898596687
                0.26 0.396279883012145
                0.28 0.37621661053551
                0.3 0.358362106376146
                0.32 0.341863719209142
                0.34 0.326796411972767
                0.36 0.313103819072687
                0.38 0.30074178107924
                0.4 0.289675754234122
                0.42 0.279834089197056
                0.44 0.271123954892697
                0.46 0.263486970570245
                0.48 0.256741659043394
                0.5 0.250768052277053
                0.52 0.245644599883349
                0.54 0.241470636140726
                0.56 0.23918974052216
                0.58 0.236168981321043
                0.6 0.234659006265193
                0.62 0.232966350484999
                0.64 0.231661879325342
                0.66 0.230712127643586
                0.68 0.230093694544864
                0.7 0.229774106111222
                0.72 0.229556301287174
                0.74 0.229463862801144
                0.76 0.229753220304225
                0.78 0.230859372954716
                0.8 0.231408706816173
                0.82 0.232454257692133
                0.84 0.233386307089206
                0.86 0.234377959565273
                0.88 0.235358203582605
                0.9 0.236527200574791
                0.92 0.237901853902507
                0.94 0.239448397929686
                0.96 0.241298676754567
                0.98 0.242954399466994
                1 0.244635437492265
                1.02 0.246315964048843
                1.04 0.248128820470346
                1.06 0.250040101348541
                1.08 0.252032564099671
                1.1 0.25408979117753
                1.12 0.256135080210245
                1.14 0.258406709590507
                1.16 0.260303692582573
                1.18 0.262349030247281
                1.2 0.264390405646668
                1.22 0.266496350398782
                1.24 0.26850544851247
                1.26 0.270571561336431
                1.28 0.272623357150236
                1.3 0.274500153333607
                1.32 0.276578018386332
                1.34 0.27862777662895
                1.36 0.280314121938429
                1.38 0.282310850251351
                1.4 0.284407473880463
                1.42 0.286440701255898
                1.44 0.288099938454425
                1.46 0.28958008729341
                1.48 0.29102291625829
                1.5 0.293221334063888
                1.52 0.294367106971083
                1.54 0.295828779685051
                1.56 0.295571276110285
                1.58 0.295764225126041
                1.6 0.187229448168608
                1.62 -0.39227319520137
                1.64 -0.391439364587842
                1.66 -0.390160184852021
                1.68 -0.388818289821599
                1.7 -0.387482484382147
                1.72 -0.386141366971603
                1.74 -0.384807003116934
                1.76 -0.383487232534568
                1.78 -0.382193801046263
                1.8 -0.380905645837916
                1.82 -0.37959924844573
                1.84 -0.378211109907035
                1.86 -0.377112885794308
                1.88 -0.376039472296091
                1.9 -0.374999349232442
                1.92 -0.373991935604717
                1.94 -0.373016453008801
                1.96 -0.372074621849327
                1.98 -0.371147552820364
                2 -0.370234947268317
                2.02 -0.369337059125022
                2.04 -0.36845336815878
                2.06 -0.367595865694841
                2.08 -0.366757307811289
                2.1 -0.365961321688871
                2.12 -0.365210754670628
                2.14 -0.364510429767559
                2.16 -0.363859581444985
                2.18 -0.363218991582315
                2.2 -0.362611019577722
                2.22 -0.362013221092065
                2.24 -0.361417538392668
                2.26 -0.360821136835945
                2.28 -0.360217743537015
                2.3 -0.359605709882301
                2.32 -0.359000147359689
                2.34 -0.35837786505051
                2.36 -0.357770809020692
                2.38 -0.357197839970186
                2.4 -0.356693867960588
                2.42 -0.35623786251319
                2.44 -0.355792040596959
                2.46 -0.35535514472638
                2.48 -0.354925755530742
                2.5 -0.354502180445084
                2.52 -0.354082242756255
                2.54 -0.353663127988444
                2.56 -0.353241430700228
                2.58 -0.352735042231663
                2.6 -0.352188739464003
                2.62 -0.351584941091396
                2.64 -0.350896605381363
                2.66 -0.350081193009352
                2.68 -0.349073958316489
                2.7 -0.34769227221087
                2.72 -0.345906857540294
                2.74 -0.343826962761007
                2.76 -0.340517876146527
                2.78 -0.334181275114199
                2.8 -0.310384464229863
                2.82 -0.300071377169128
                2.84 -0.288643030536404
                2.86 -0.278034665735977
                2.88 -0.268149635716402
                2.9 -0.258175011582503
                2.92 -0.248600075020675
                2.94 -0.239364816047496
                2.96 -0.230436612376344
                2.98 -0.221798695426012
                3 -0.213521373311076
                3.02 -0.205400541083057
                3.04 -0.19755644452233
                3.06 -0.189978636516462
                3.08 -0.182657642231742
                3.1 -0.175585323821862
                3.12 -0.168754326465125
                3.14 -0.162157771156856
                3.16 -0.155789083462698
                3.18 -0.14964189743268
                3.2 -0.143710001798204
                3.22 -0.137987310287603
                3.24 -0.132467845833373
                3.26 -0.127145732814615
                3.28 -0.12201519392988
                3.3 -0.117070549694958
                3.32 -0.11230621937177
                3.34 -0.107716722612588
                3.36 -0.103296681389372
                3.38 -0.0990408219506404
                3.4 -0.0949439766541448
                3.42 -0.0910010855887791
                3.44 -0.0872071979398651
                3.46 -0.0835696143013213
                3.48 -0.0800572019223006
                3.5 -0.0766798366539005
                3.52 -0.0734330389642419
                3.54 -0.0703123790422626
                3.56 -0.0673135438386754
                3.58 -0.0644323359341833
                3.6 -0.061664672129778
                3.62 -0.0590065820020646
                3.64 -0.056454206409246
                3.66 -0.0540037959392273
                3.68 -0.0516517092960341
                3.7 -0.0493944116241392
                3.72 -0.0472284727726519
                3.74 -0.0451505655029083
                3.76 -0.0431574636441168
                3.78 -0.0412460402022898
                3.8 -0.0394132654281698
                3.82 -0.0376562048499189
                3.84 -0.0359720172764098
                3.86 -0.0343579527768119
                3.88 -0.0328113506420019
                3.9 -0.0313296373330777
                3.92 -0.0299103244219758
                3.94 -0.0285510065289276
                3.96 -0.0272493592611412
                3.98 -0.0260031371568196
                4 -0.024810171638303
                4.02 -0.0236683689778113
                4.04 -0.0225757082790042
                4.06 -0.0215302394772311
                4.08 -0.0205300813611588
                4.1 -0.019573419618109
                4.12 -0.0186585049052757
                4.14 -0.017798499937597
                4.16 -0.0169606040635969
                4.18 -0.0161589743477323
                4.2 -0.0153928823531594
                4.22 -0.0146608921932344
                4.24 -0.0139615909070643
                4.26 -0.0132936177406186
                4.28 -0.0126556636410045
                4.3 -0.012046469593785
                4.32 -0.0114648249553097
                4.34 -0.0109095658254417
                4.36 -0.01037957346219
                4.38 -0.00987377273799614
                4.4 -0.00939113063730279
                4.42 -0.00893065479496885
                4.44 -0.00849139207507834
                4.46 -0.00807242718963279
                4.48 -0.00768972978338441
                4.5 -0.00729165402112431
                4.52 -0.00694195220559885
                4.54 -0.00659843117173667
                4.56 -0.00626692458278298
                4.58 -0.00595004560352685
                4.6 -0.00564802163191432
                4.62 -0.00536039602720798
                4.64 -0.00508656549767478
                4.66 -0.00482591448656031
                4.68 -0.00457967634519369
                4.7 -0.00434700803961095
                4.72 -0.004120495296799
                4.74 -0.00390816450515508
                4.76 -0.00368684744613012
                4.78 -0.00351372377056468
                4.8 -0.00329139423849931
                4.82 -0.00315731159238452
                4.84 -0.00295325978244482
                4.86 -0.00283460634514237
                4.88 -0.0026480327182055
                4.9 -0.00253287760051146
                4.92 -0.00238361983461494
                4.94 -0.00227533022434568
                4.96 -0.00212027997553491
                4.98 -0.00203463702758354
                5 -0.0018837246174605
                5.02 -0.00181738517431991
                5.04 -0.00167818459788851
                5.06 -0.00162344033886472
                5.08 -0.001495763265782
                5.1 -0.00141148462364827
                5.12 -0.00133254170898313
                5.14 -0.00122933830077826
                5.16 -0.00121912058971075
                5.18 -0.0011153932812354
                5.2 -0.00101609747601123
                5.22 -0.000971992477969064
                5.24 -0.000881449830404308
                5.26 -0.00091285408229484
                5.28 -0.000830725144940141
                5.3 -0.00075098681262367
                5.32 -0.000677921382385922
                5.34 -0.000665548435938824
                5.36 -0.000600907546893607
                5.38 -0.000595690146983421
                5.4 -0.000534945167974848
                5.42 -0.0005341043463755
                5.44 -0.000477601429475444
                5.46 -0.000446612489736863
                5.48 -0.000416695984899841
                5.5 -0.00042653632470378
                5.52 -0.000382068220922064
                5.54 -0.000339422850539028
                5.56 -0.000324069904479823
                5.58 -0.0003084837970591
                5.6 -0.000292792004275787
                5.62 -0.000261383719455224
                5.64 -0.000291003869957585
                5.66 -0.000260451257925647
                5.68 -0.000234480588151127
                5.7 -0.000209998653087348
                5.72 -0.000190043658461423
                5.74 -0.000187545734838789
                5.76 -0.000169061404216622
                5.78 -0.00016863603887379
                5.8 -0.000154371939120766
                5.82 -0.00014107637129019
                5.84 -0.000144644132717151
                5.86 -0.000132004504122281
                5.88 -0.000121019204645841
                5.9 -0.000111582387367358
                5.92 -0.00010290663320644
                5.94 -9.75044213638504e-05
                5.96 -9.24916164580384e-05
                5.98 -8.78622822697864e-05
            };
\legend{$u^1$, $u^2$}

\nextgroupplot[
    cartpole time,
    xlabel={Time [s]},
    ymin=-55, ymax=55,
    legend pos=south east
]
\addplot [thick, black]
        table {%
            0 -49.9999997386958
            0.01 -49.9999997786964
            0.02 -49.9999998658381
            0.03 -49.9999998989031
            0.04 -49.9999999550994
            0.05 -49.9999999888432
            0.06 -49.9999999880747
            0.07 -49.9999999875647
            0.08 -49.9999999871181
            0.09 -49.9999999863549
            0.1 -49.9999999853165
            0.11 -49.999999984586
            0.12 -49.9999999979105
            0.13 -49.9999999999997
            0.14 -50
            0.15 -49.9999999997655
            0.16 -49.9999999924175
            0.17 -49.9999999912975
            0.18 -49.9999999897149
            0.19 -49.9999999876282
            0.2 -49.9999999844323
            0.21 -49.9999999802304
            0.22 -49.9999999729985
            0.23 -49.9999999592101
            0.24 -49.9999999178674
            0.25 -50
            0.26 49.9999999994646
            0.27 50
            0.28 50
            0.29 49.9999999999995
            0.3 49.9999999998465
            0.31 49.9999999880607
            0.32 49.9999999799692
            0.33 49.9999999755659
            0.34 49.9999999816226
            0.35 49.9999999852317
            0.36 49.9999999876452
            0.37 49.9999999893123
            0.38 49.9999999905502
            0.39 49.9999999914715
            0.4 49.9999999922473
            0.41 49.9999999928708
            0.42 49.9999999933814
            0.43 49.9999999938061
            0.44 49.999999994163
            0.45 49.9999999944653
            0.46 49.9999999947201
            0.47 49.9999999949381
            0.48 49.9999999951263
            0.49 49.9999999990364
            0.5 49.9999999992723
            0.51 49.9999999994142
            0.52 49.9999999995076
            0.53 49.9999999995735
            0.54 49.9999999996216
            0.55 49.999999999658
            0.56 49.9999999996858
            0.57 49.9999999997075
            0.58 49.9999999997245
            0.59 49.9999999997377
            0.6 49.9999999997478
            0.61 49.9999999997561
            0.62 49.9999999997746
            0.63 49.999999999779
            0.64 49.9999999997821
            0.65 49.9999999997839
            0.66 49.9999999997846
            0.67 49.9999999997841
            0.68 49.9999999997824
            0.69 49.9999999997794
            0.7 49.9999999997751
            0.71 49.9999999997693
            0.72 49.9999999997618
            0.73 49.9999999997525
            0.74 49.9999999997412
            0.75 49.9999999997275
            0.76 49.9999999997109
            0.77 49.999999999691
            0.78 49.9999999996669
            0.79 49.9999999996377
            0.8 49.9999999996022
            0.81 49.9999999995583
            0.82 49.9999999995034
            0.83 49.9999999994336
            0.84 49.9999999993427
            0.85 49.9999999992182
            0.86 49.9999999997967
            0.87 49.9999999987897
            0.88 49.9999999983743
            0.89 49.99999999757
            0.9 49.9999999955641
            0.91 49.9999999830023
            0.92 -50
            0.93 -49.9999999442193
            0.94 -49.9999999536777
            0.95 -49.9999999586167
            0.96 -49.99999996158
            0.97 -49.9999999630812
            0.98 -49.9999999637509
            0.99 -49.9999999639689
            1 -49.9999999637691
            1.01 -49.9999999631535
            1.02 -49.9999999623742
            1.03 -49.9999999615608
            1.04 -49.9999999608946
            1.05 -49.9999999604423
            1.06 -49.9999999605385
            1.07 -49.9999999609629
            1.08 -49.9999999619485
            1.09 -49.9999999635438
            1.1 -49.9999999655461
            1.11 -49.9999999678939
            1.12 -49.9999999705008
            1.13 -49.9999999731008
            1.14 -49.9999999756873
            1.15 -49.999999978222
            1.16 -49.9999999803934
            1.17 -49.9999999823469
            1.18 -49.9999999841165
            1.19 -49.9999999856314
            1.2 -49.9999999869513
            1.21 -49.9999999880981
            1.22 -49.9999999891587
            1.23 -49.9999999902191
            1.24 -49.9999999925707
            1.25 -49.9999999931039
            1.26 -49.9999999935531
            1.27 -49.9999999939271
            1.28 -49.9999999945353
            1.29 -49.9999999947687
            1.3 -49.9999999952073
            1.31 -49.9999999952981
            1.32 -49.9999999953353
            1.33 -49.9999999953171
            1.34 -49.9999999952334
            1.35 -49.9999999950714
            1.36 -49.9999999948204
            1.37 -49.999999994474
            1.38 -49.9999999943978
            1.39 -49.9999999939612
            1.4 -49.9999999932354
            1.41 -49.9999999923522
            1.42 -49.9999999916622
            1.43 -49.9999999911198
            1.44 -49.9999999904415
            1.45 -49.9999999895926
            1.46 -49.9999999885252
            1.47 -49.9999999871716
            1.48 -49.9999999854318
            1.49 -49.9999999831528
            1.5 -49.999999980094
            1.51 -49.9999999758763
            1.52 -49.9999999698016
            1.53 -49.9999999604139
            1.54 -49.9999999439461
            1.55 -49.9999999082411
            1.56 -49.9999997762746
            1.57 -49.9999562751408
            1.58 -36.9683396197821
            1.59 -21.5903290278801
            1.6 -7.94568194809947
            1.61 4.01747441372731
            1.62 14.3820083665801
            1.63 23.2512089192459
            1.64 30.7401500890732
            1.65 36.9690805776072
            1.66 42.0586260712827
            1.67 46.126450847309
            1.68 49.285016672921
            1.69 49.9999909272754
            1.7 49.9999969291227
            1.71 49.9999981479969
            1.72 49.9999983662279
            1.73 49.9999981668687
            1.74 49.99999743998
            1.75 49.9999960914373
            1.76 49.999991544275
            1.77 49.9999219808693
            1.78 49.9785328958757
            1.79 48.3837682633563
            1.8 46.666241556022
            1.81 44.8582651101678
            1.82 42.9847148570587
            1.83 41.0672945330525
            1.84 39.1248345129338
            1.85 37.1736288462512
            1.86 35.2276688472797
            1.87 33.2989411599688
            1.88 31.3976182364601
            1.89 29.5322695821514
            1.9 27.7100352063359
            1.91 25.9367900602701
            1.92 24.2172809328872
            1.93 22.5552606273781
            1.94 20.953599151156
            1.95 19.4143916798487
            1.96 17.9390502925001
            1.97 16.5283902526978
            1.98 15.1827062236902
            1.99 13.9018424579023
            2 12.6852554622664
            2.01 11.5320702537624
            2.02 10.4411319630139
            2.03 9.41105141553858
            2.04 8.44024683899785
            2.05 7.52698039683415
            2.06 6.66939140480566
            2.07 5.86552516988836
            2.08 5.11335905850774
            2.09 4.41082512324598
            2.1 3.75582998610412
            2.11 3.14627183429483
            2.12 2.58005575032955
            2.13 2.055105920642
            2.14 1.56937667559964
            2.15 1.12086126726094
            2.16 0.707599554305056
            2.17 0.32768380873574
            2.18 -0.0207362673221928
            2.19 -0.339450248495773
            2.2 -0.630183869142432
            2.21 -0.894597384245046
            2.22 -1.13428421062358
            2.23 -1.35077075726201
            2.24 -1.54551611748562
            2.25 -1.71991260048762
            2.26 -1.87528674695389
            2.27 -2.01290036624084
            2.28 -2.13395197795075
            2.29 -2.23957856366448
            2.3 -2.33085719942988
            2.31 -2.40880712952132
            2.32 -2.47439165816057
            2.33 -2.52852036645733
            2.34 -2.57205121815164
            2.35 -2.60579260383924
            2.36 -2.63050549421687
            2.37 -2.6469056659725
            2.38 -2.65566568692104
            2.39 -2.65741708206382
            2.4 -2.65275216111245
            2.41 -2.64222615802923
            2.42 -2.62635903279293
            2.43 -2.6056373255761
            2.44 -2.58051592698393
            2.45 -2.55141978206552
            2.46 -2.51874552712401
            2.47 -2.48286305902525
            2.48 -2.44411703720972
            2.49 -2.40282831909221
            2.5 -2.35929532987033
            2.51 -2.31379536808172
            2.52 -2.26658584844977
            2.53 -2.21790548377842
            2.54 -2.16797540775478
            2.55 -2.11700024064236
            2.56 -2.06516909990359
            2.57 -2.0126565578358
            2.58 -1.9596235483125
            2.59 -1.90621822474104
            2.6 -1.85257677130674
            2.61 -1.79882416957192
            2.62 -1.74507492244057
            2.63 -1.69143373746117
            2.64 -1.63799617139531
            2.65 -1.58484923790984
            2.66 -1.53207198020266
            2.67 -1.47973601030527
            2.68 -1.42790601674008
            2.69 -1.37664024215288
            2.7 -1.3259909324699
            2.71 -1.27600475906636
            2.72 -1.22672321537947
            2.73 -1.17818298932155
            2.74 -1.13041631279503
            2.75 -1.08345128956624
            2.76 -1.03731220266373
            2.77 -0.992019802449154
            2.78 -0.947591576428204
            2.79 -0.904042001828701
            2.8 -0.861382781914898
            2.81 -0.819623066975462
            2.82 -0.778769660846466
            2.83 -0.738827213826964
            2.84 -0.699798402756273
            2.85 -0.661684099023328
            2.86 -0.624483525206934
            2.87 -0.588194401032453
            2.88 -0.552813079277972
            2.89 -0.51833468489442
            2.9 -0.484753180583553
            2.91 -0.452061556218376
            2.92 -0.420251875389567
            2.93 -0.389315370178664
            2.94 -0.359242583731607
            2.95 -0.330023379481049
            2.96 -0.301647003818537
            2.97 -0.274102285021466
            2.98 -0.247377562731619
            2.99 -0.221460764608893
            3 -0.196339520819535
            3.01 -0.172001211414162
            3.02 -0.148432951097388
            3.03 -0.125621619604908
            3.04 -0.103554052304413
            3.05 -0.0822168575481307
            3.06 -0.0615966236607868
            3.07 -0.0416798525046314
            3.08 -0.0224530793416842
            3.09 -0.00390274085682633
            3.1 0.0139846421753169
            3.11 0.0312225420261661
            3.12 0.0478243122848688
            3.13 0.0638033437226699
            3.14 0.079172826626616
            3.15 0.09394591590035
            3.16 0.108135636648089
            3.17 0.12175487591002
            3.18 0.13481643478388
            3.19 0.147332940182317
            3.2 0.159316827549155
            3.21 0.170780472966073
            3.22 0.181736028897839
            3.23 0.192195515812713
            3.24 0.202170727468353
            3.25 0.211673380192544
            3.26 0.220714968469225
            3.27 0.22930678432717
            3.28 0.237459976674031
            3.29 0.245185545533573
            3.3 0.252494267778597
            3.31 0.259396772703989
            3.32 0.265903469458581
            3.33 0.272024635436072
            3.34 0.277770356366402
            3.35 0.283150542961882
            3.36 0.288174932080503
            3.37 0.292853088082362
            3.38 0.297194404337073
            3.39 0.301208104876241
            3.4 0.304903246170967
            3.41 0.308288719000366
            3.42 0.311373250422533
            3.43 0.314165405805952
            3.44 0.316673590929036
            3.45 0.318906054123318
            3.46 0.320870888456794
            3.47 0.322576033939846
            3.48 0.324029279755398
            3.49 0.325238266495515
            3.5 0.326210488404613
            3.51 0.326953295615833
            3.52 0.327473896384345
            3.53 0.327779359305064
            3.54 0.327876615509848
            3.55 0.327772460848084
            3.56 0.327473558042136
            3.57 0.326986438813179
            3.58 0.326317505976377
            3.59 0.325473035509143
            3.6 0.324459178582197
            3.61 0.323281963557352
            3.62 0.321947297949118
            3.63 0.320460970348635
            3.64 0.31882865231516
            3.65 0.317055900223924
            3.66 0.315148157082697
            3.67 0.313110754305667
            3.68 0.310948913454549
            3.69 0.30866774794033
            3.7 0.306272264689749
            3.71 0.303767365773956
            3.72 0.301157850007345
            3.73 0.29844841450417
            3.74 0.29564365620914
            3.75 0.29274807339034
            3.76 0.289766067100637
            3.77 0.286701942613713
            3.78 0.283559910821022
            3.79 0.28034408960554
            3.8 0.27705850518986
            3.81 0.273707093450039
            3.82 0.270293701208534
            3.83 0.266822087501558
            3.84 0.263295924821996
            3.85 0.25971880033897
            3.86 0.256094217094318
            3.87 0.252425595182751
            3.88 0.24871627290438
            3.89 0.244969507905514
            3.9 0.241188478295682
            3.91 0.23737628375143
            3.92 0.233535946599375
            3.93 0.229670412887293
            3.94 0.225782553438673
            3.95 0.221875164891739
            3.96 0.21795097072719
            3.97 0.214012622283472
            3.98 0.210062699755131
            3.99 0.20610371318928
        };
\legend{$u$}

\end{groupplot}
\end{tikzpicture}

